Pixel Recursive Super Resolution

We present a pixel recursive super resolution model that synthesizes realistic details into images while enhancing their resolution. A low resolution image may correspond to multiple plausible high resolution images, thus modeling the super resolution process with a pixel independent conditional model often results in averaging different details--hence blurry edges. By contrast, our model is able to represent a multimodal conditional distribution by properly modeling the statistical dependencies among the high resolution image pixels, conditioned on a low resolution input. We employ a PixelCNN architecture to define a strong prior over natural images and jointly optimize this prior with a deep conditioning convolutional network. Human evaluations indicate that samples from our proposed model look more photo realistic than a strong L2 regression baseline.

==> (inline-0) <==
\begin{tabular}{@{}rlll@{}} \toprule
Operation               & Kernel       & Strides      & Feature maps  \\ \midrule
Conditional network -- $8 \times 8 \times 3$ input                        \\
$B$ $\times$ ResNet block            & $3 \times 3$          & 1          & $32$  \\
Transposed Convolution  & $3 \times 3$ & 2 & $32$  \\
$B$ $\times$ ResNet block            & $3 \times 3$          & 1          & $32$  \\
Transposed Convolution  & $3 \times 3$ & 2 & $32$  \\
$B$ $\times$ ResNet block            & $3 \times 3$          & 1          & $32$  \\
Convolution  & $1 \times 1$ & 1 & $3 * 256$  \\
\hline
PixelCNN network -- $32 \times 32 \times 3$ input                              \\
Masked Convolution  & $7 \times 7$ & 1 & $64$  \\
20 $\times$ Gated Convolution Blocks  & $5 \times 5$ & 1 & $64$  \\
Masked Convolution  & $1 \times 1$ & 1 & $1024$  \\
Masked Convolution  & $1 \times 1$ & 1 & $3 * 256$  \\
\hline
Optimizer     & \multicolumn{3}{@{}l@{}}{RMSProp (decay=0.95, momentum=0.9, epsilon=1e-8)}  \\
Batch size    & \multicolumn{3}{@{}l@{}}{32} \\
Iterations    & \multicolumn{3}{@{}l@{}}{2,000,000 for Bedrooms, 200,000 for faces.} \\
Learning Rate & \multicolumn{3}{@{}l@{}}{0.0004 and divide by 2 every 500000 steps.} \\
Weight, bias initialization  & \multicolumn{3}{@{}l@{}}{truncated normal (stddev=0.1), Constant($0$)} \\ \bottomrule
\end{tabular}
\begin{longtable}{@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c} 
Input & Bicubic & \regression & $\tau=1.0$ & $\tau=0.9$ & $\tau=0.8$ & Truth & \NN{} \\ 
 \endhead 
 {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/00b9ac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/00b9ac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/00b9ac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/00b9ac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/00b9ac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/00b9ac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/00b9ac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/00b9ac_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/00bac3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/00bac3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/00bac3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/00bac3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/00bac3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/00bac3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/00bac3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/00bac3_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/01d5e8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/01d5e8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/01d5e8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/01d5e8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/01d5e8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/01d5e8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/01d5e8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/01d5e8_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/024c2f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/024c2f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/024c2f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/024c2f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/024c2f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/024c2f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/024c2f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/024c2f_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/030b6e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/030b6e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/030b6e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/030b6e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/030b6e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/030b6e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/030b6e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/030b6e_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/035a75_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/035a75_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/035a75_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/035a75_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/035a75_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/035a75_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/035a75_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/035a75_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/04ac32_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/04ac32_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/04ac32_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/04ac32_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/04ac32_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/04ac32_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/04ac32_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/04ac32_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/05874a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/05874a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/05874a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/05874a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/05874a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/05874a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/05874a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/05874a_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/08681b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/08681b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/08681b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/08681b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/08681b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/08681b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/08681b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/08681b_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/08d68d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/08d68d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/08d68d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/08d68d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/08d68d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/08d68d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/08d68d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/08d68d_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0911bd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0911bd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0911bd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0911bd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0911bd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0911bd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0911bd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0911bd_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0a09db_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0a09db_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0a09db_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0a09db_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0a09db_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0a09db_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0a09db_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0a09db_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0b0852_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0b0852_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0b0852_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0b0852_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0b0852_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0b0852_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0b0852_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0b0852_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0b51cf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0b51cf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0b51cf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0b51cf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0b51cf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0b51cf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0b51cf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0b51cf_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0c10d9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0c10d9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0c10d9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0c10d9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0c10d9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0c10d9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0c10d9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0c10d9_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0d8642_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0d8642_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0d8642_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0d8642_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0d8642_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0d8642_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0d8642_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0d8642_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0dded7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0dded7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0dded7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0dded7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0dded7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0dded7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0dded7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0dded7_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0eb762_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0eb762_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0eb762_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0eb762_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0eb762_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0eb762_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0eb762_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0eb762_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0f8e46_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0f8e46_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0f8e46_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0f8e46_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0f8e46_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0f8e46_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0f8e46_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0f8e46_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0fa363_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0fa363_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0fa363_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0fa363_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0fa363_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0fa363_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0fa363_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0fa363_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/0fd986_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/0fd986_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/0fd986_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/0fd986_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/0fd986_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/0fd986_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/0fd986_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/0fd986_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/124956_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/124956_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/124956_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/124956_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/124956_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/124956_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/124956_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/124956_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/12d03f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/12d03f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/12d03f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/12d03f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/12d03f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/12d03f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/12d03f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/12d03f_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/13ba44_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/13ba44_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/13ba44_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/13ba44_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/13ba44_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/13ba44_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/13ba44_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/13ba44_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/142c7e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/142c7e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/142c7e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/142c7e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/142c7e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/142c7e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/142c7e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/142c7e_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/168106_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/168106_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/168106_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/168106_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/168106_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/168106_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/168106_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/168106_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/17043e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/17043e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/17043e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/17043e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/17043e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/17043e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/17043e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/17043e_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/175c10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/175c10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/175c10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/175c10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/175c10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/175c10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/175c10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/175c10_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/188e04_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/188e04_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/188e04_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/188e04_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/188e04_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/188e04_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/188e04_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/188e04_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/193cbe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/193cbe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/193cbe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/193cbe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/193cbe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/193cbe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/193cbe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/193cbe_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/19715f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/19715f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/19715f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/19715f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/19715f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/19715f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/19715f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/19715f_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1a4039_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1a4039_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1a4039_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1a4039_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1a4039_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1a4039_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1a4039_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1a4039_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1ac501_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1ac501_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1ac501_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1ac501_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1ac501_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1ac501_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1ac501_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1ac501_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1bfe2e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1bfe2e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1bfe2e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1bfe2e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1bfe2e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1bfe2e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1bfe2e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1bfe2e_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1c3d87_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1c3d87_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1c3d87_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1c3d87_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1c3d87_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1c3d87_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1c3d87_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1c3d87_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1c6d62_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1c6d62_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1c6d62_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1c6d62_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1c6d62_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1c6d62_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1c6d62_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1c6d62_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1c89ca_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1c89ca_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1c89ca_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1c89ca_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1c89ca_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1c89ca_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1c89ca_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1c89ca_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1ca4d2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1ca4d2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1ca4d2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1ca4d2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1ca4d2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1ca4d2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1ca4d2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1ca4d2_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1e3432_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1e3432_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1e3432_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1e3432_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1e3432_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1e3432_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1e3432_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1e3432_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1e7be3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1e7be3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1e7be3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1e7be3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1e7be3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1e7be3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1e7be3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1e7be3_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1ef708_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1ef708_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1ef708_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1ef708_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1ef708_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1ef708_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1ef708_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1ef708_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/1f478e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/1f478e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/1f478e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/1f478e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/1f478e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/1f478e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/1f478e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/1f478e_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/22958c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/22958c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/22958c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/22958c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/22958c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/22958c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/22958c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/22958c_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/22b3ce_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/22b3ce_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/22b3ce_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/22b3ce_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/22b3ce_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/22b3ce_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/22b3ce_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/22b3ce_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/234352_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/234352_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/234352_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/234352_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/234352_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/234352_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/234352_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/234352_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/25e8b9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/25e8b9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/25e8b9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/25e8b9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/25e8b9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/25e8b9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/25e8b9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/25e8b9_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/2735ab_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/2735ab_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/2735ab_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/2735ab_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/2735ab_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/2735ab_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/2735ab_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/2735ab_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/27d167_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/27d167_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/27d167_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/27d167_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/27d167_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/27d167_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/27d167_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/27d167_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/28b8fe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/28b8fe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/28b8fe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/28b8fe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/28b8fe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/28b8fe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/28b8fe_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/28b8fe_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/29ef8b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/29ef8b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/29ef8b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/29ef8b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/29ef8b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/29ef8b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/29ef8b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/29ef8b_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/2abb8f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/2abb8f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/2abb8f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/2abb8f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/2abb8f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/2abb8f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/2abb8f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/2abb8f_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/2b1ef3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/2b1ef3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/2b1ef3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/2b1ef3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/2b1ef3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/2b1ef3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/2b1ef3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/2b1ef3_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/2b8d78_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/2b8d78_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/2b8d78_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/2b8d78_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/2b8d78_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/2b8d78_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/2b8d78_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/2b8d78_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/2bd4de_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/2bd4de_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/2bd4de_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/2bd4de_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/2bd4de_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/2bd4de_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/2bd4de_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/2bd4de_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/lowres/2c9ccd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/bicubic/2c9ccd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/baselineL2/2c9ccd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask100/2c9ccd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask110/2c9ccd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/mask120/2c9ccd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/truth/2c9ccd_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{lsun_bedroom_samples6/nearest_neighbors_L2/2c9ccd_128px.png}} 
 \\ 
\end{longtable}
\begin{longtable}{@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c@{\hspace{.12cm}}c} 
Input & Bicubic & \regression & $\tau=1.0$ & $\tau=0.9$ & $\tau=0.8$ & Truth & \NN{} & GAN~\cite{srez} \\ 
 \endhead 
 {\includegraphics[width=.1\linewidth]{mturk_data3/lowres/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/016890_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/016890_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/0564f2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/0564f2_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/0619a8_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/0619a8_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/0e4698_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/0e4698_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/11e332_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/11e332_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/154585_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/154585_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/15ef4f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/15ef4f_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/16afd2_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/16afd2_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/1b8b00_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/1b8b00_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/24bd27_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/24bd27_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/254ea9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/254ea9_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/275fac_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/275fac_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/278fdb_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/278fdb_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/2e1034_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/2e1034_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/2fb5c6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/2fb5c6_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/345e4d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/345e4d_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/3a04e7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/3a04e7_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/3f76d3_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/3f76d3_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/446560_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/446560_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/44a0fa_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/44a0fa_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/4c54e4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/4c54e4_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/4ce35d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/4ce35d_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/55a58c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/55a58c_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/5927f7_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/5927f7_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/596a0a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/596a0a_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/5a1217_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/5a1217_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/5c80d4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/5c80d4_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/5c9638_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/5c9638_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/5f49c5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/5f49c5_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/61bf6d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/61bf6d_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/666459_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/666459_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/67fb93_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/67fb93_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/6d619e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/6d619e_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/77cc5b_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/77cc5b_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/81aec9_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/81aec9_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/81b899_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/81b899_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/81bb4e_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/81bb4e_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/885517_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/885517_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/893e30_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/893e30_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/8e10c4_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/8e10c4_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/900e57_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/900e57_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/936bbf_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/936bbf_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/9629fc_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/9629fc_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/97170f_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/97170f_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/995a71_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/995a71_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/a041f6_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/a041f6_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/a296b5_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/a296b5_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/b82804_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/b82804_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/bae7be_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/bae7be_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/c2c75d_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/c2c75d_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/c6fe60_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/c6fe60_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/c8a44c_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/c8a44c_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/cc6b10_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/cc6b10_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/d1d314_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/d1d314_128px.png}} 
 \\ 
{\includegraphics[width=.1\linewidth]{mturk_data3/lowres/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/bicubic/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/baselineL2/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask100/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask110/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/mask120/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/truth/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/nearest_neighbors_L2/d2a63a_128px.png}} 
 & {\includegraphics[width=.1\linewidth]{mturk_data3/srez/d2a63a_128px.png}} 
 \\ 
\end{longtable}
\begin{tabularx}{0.3\textwidth}{@{\hspace{.2cm}}c@{\hspace{.2cm}}c@{\hspace{.2cm}}c@{\hspace{.2cm}}c@{\hspace{.2cm}}}
\begin{tabularx}{0.6\textwidth}{cccc}
Ours & Ground Truth & Ours & Ground Truth \\[-.2cm]

\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/mask100/4ce35d_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/truth/4ce35d_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/mask120/0dded7_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/truth/0dded7_128px.png}} \\[-.1cm]
\small $23/40 = 57\% $ &  & \small $34/40 = 85\%$ &  \\[-.3cm]

\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/mask100/5c9638_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/truth/5c9638_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/mask120/27d167_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/truth/27d167_128px.png}} \\[-.1cm]
\small $17/40 = 42\% $ &  & \small $30/40 = 75\% $ &  \\[-.3cm]

\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/mask100/d1d314_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/truth/d1d314_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/mask120/22b3ce_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/truth/22b3ce_128px.png}} \\[-.1cm]
\small $16/40 = 40\% $ &  & \small $26/40 = 65\% $ &  \\[-.3cm]

% \multicolumn{4}{c}{Samples that fooled people the most.}\\[-.2cm]

\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/mask100/893e30_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/truth/893e30_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/mask120/1ef708_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/truth/1ef708_128px.png}} \\[-.1cm]
\small $1/40 = 2\% $ &  & \small $3/40 = 7\%$ &  \\[-.3cm]

\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/mask100/6d619e_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/truth/6d619e_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/mask120/234352_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/truth/234352_128px.png}} \\[-.1cm]
\small $1/40 = 2\%$ &  & \small $3/40 = 7\%$ &  \\[-.3cm]

\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/mask100/a296b5_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{mturk_data3/truth/a296b5_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/mask120/1bfe2e_128px.png}} &
\subfloat{\includegraphics[width=.12\linewidth]{lsun_bedroom_samples6/truth/1bfe2e_128px.png}} \\[-.1cm]
\small $1/40 = 2\%$ &  & \small $4/40 = 1\%$ &  \\[-.4cm]

% \multicolumn{4}{c}{Samples that fooled people the least.}\\[-.2cm]

\end{tabularx}
